Missing Data in Discrete Time State-Space Modeling of Ecological Momentary Assessment Data: A Monte-Carlo Study of Imputation Methods

When using ecological momentary assessment data (EMA), missing data is pervasive as participant attrition is a common issue. Thus, any EMA study must have a missing data plan. In this paper, we discuss missingness in time series analysis and the appropriate way to handle missing data when the data is modeled as an idiographic discrete time continuous measure state-space model. We found that Missing Completely At Random, Missing At Random, and Time-dependent Missing At Random data have less bias and variability than Autoregressive Time-dependent Missing At Random and Missing Not At Random. The Kalman filter excelled at handling missing data under most conditions. Contrary to the literature, we found that, using a variety of methods, multiple imputation struggled to recover the parameters.

==> (inline-0) <==
\begin{tabular}{cccccccccc}
Imputation    & True $\alpha$ & True $\lambda^{2}$ & $\alpha_{11}$ & $\sigma^{2}_{1}$ & $\sigma^{2}_{2}$ & $\sigma^{2}_{3}$ & $\lambda^{2}_{11}$ & $\lambda^{2}_{12}$ & $\lambda^{2}_{13}$ \\ \hline
MICE-tn       & 0.2           & 0.75               & 0.094         & 0.005            & 0                & -0.004           & -0.059             & -0.06              & -0.061             \\
MICE-tn       & 0.7           & 0.75               & 0.34          & 0.002            & 0.002            & 0.003            & -0.804             & -0.809             & -0.821             \\
MICE-tn       & 0.2           & 0.25               & 0.103         & 0.011            & 0.002            & 0.017            & -0.009             & -0.015             & -0.034             \\
MICE-tn       & 0.7           & 0.25               & 0.352         & -0.012           & 0.011            & -0.016           & -0.273             & -0.285             & -0.282             \\
MICE-t        & 0.2           & 0.75               & 0.096         & 0                & 0.003            & 0.004            & -0.031             & -0.049             & -0.03              \\
MICE-t        & 0.7           & 0.75               & 0.331         & -0.001           & -0.004           & 0.002            & -0.759             & -0.739             & -0.771             \\
MICE-t        & 0.2           & 0.25               & 0.107         & 0.021            & 0.022            & 0.02             & -0.006             & -0.003             & -0.024             \\
MICE-t        & 0.7           & 0.25               & 0.337         & 0.018            & -0.024           & -0.002           & -0.257             & -0.233             & -0.244             \\
MICE-norm     & 0.2           & 0.75               & 0.096         & 0.005            & 0.001            & -0.005           & -0.043             & -0.04              & -0.048             \\
MICE-norm     & 0.7           & 0.75               & 0.336         & -0.002           & 0.006            & 0.002            & -0.76              & -0.784             & -0.77              \\
MICE-norm     & 0.2           & 0.25               & 0.101         & -0.014           & -0.006           & 0.018            & -0.017             & -0.001             & -0.026             \\
MICE-norm     & 0.7           & 0.25               & 0.347         & -0.013           & -0.005           & -0.007           & -0.279             & -0.289             & -0.281             \\
MICE-def      & 0.2           & 0.75               & 0.102         & 0.001            & 0.003            & -0.001           & -0.03              & -0.028             & -0.043             \\
MICE-def      & 0.7           & 0.75               & 0.336         & 0.003            & 0.01             & 0.001            & -0.717             & -0.724             & -0.734             \\
MICE-def      & 0.2           & 0.25               & 0.099         & -0.001           & 0.001            & 0.006            & -0.007             & -0.015             & -0.005             \\
MICE-def      & 0.7           & 0.25               & 0.325         & 0.003            & -0.009           & 0.016            & -0.252             & -0.233             & -0.246             \\
K             & 0.2           & 0.75               & 0             & -0.002           & -0.011           & 0.005            & 0.007              & 0.021              & 0.011              \\
K             & 0.7           & 0.75               & 0.009         & 0.001            & -0.004           & 0.004            & 0.012              & -0.005             & 0                  \\
K             & 0.2           & 0.25               & 0.008         & 0.013            & 0.009            & 0.016            & 0.005              & 0.002              & -0.001             \\
K             & 0.7           & 0.25               & -0.007        & 0                & 0.017            & 0.003            & 0.003              & 0.001              & 0                  \\
EM-Spline     & 0.2           & 0.75               & 0.013         & 0.065            & 0.068            & 0.069            & 0.211              & 0.207              & 0.207              \\
EM-Spline     & 0.7           & 0.75               & -0.051        & 0.047            & 0.042            & 0.045            & 0.093              & 0.095              & 0.088              \\
EM-Spline     & 0.2           & 0.25               & 0.014         & 0.238            & 0.212            & 0.216            & 0.058              & 0.069              & 0.074              \\
EM-Spline     & 0.7           & 0.25               & -0.058        & 0.159            & 0.158            & 0.182            & 0.072              & 0.068              & 0.065              \\
EM-Regression & 0.2           & 0.75               & 0.063         & 0.065            & 0.073            & 0.066            & 0.167              & 0.157              & 0.164              \\
EM-Regression & 0.7           & 0.75               & 0.329         & 0.075            & 0.062            & 0.069            & -0.751             & -0.759             & -0.75              \\
EM-Regression & 0.2           & 0.25               & 0.098         & 0.198            & 0.21             & 0.22             & 0.062              & 0.06               & 0.058              \\
EM-Regression & 0.7           & 0.25               & 0.339         & 0.211            & 0.19             & 0.202            & -0.159             & -0.151             & -0.156             \\
EM-ARIMA      & 0.2           & 0.75               & -0.001        & 0.071            & 0.075            & 0.075            & 0.205              & 0.208              & 0.206              \\
EM-ARIMA      & 0.7           & 0.75               & -0.006        & 0.045            & 0.038            & 0.047            & 0.088              & 0.085              & 0.083              \\
EM-ARIMA      & 0.2           & 0.25               & -0.011        & 0.226            & 0.218            & 0.222            & 0.072              & 0.083              & 0.076              \\
EM-ARIMA      & 0.7           & 0.25               & 0.003         & 0.199            & 0.182            & 0.19             & 0.037              & 0.044              & 0.05              
\end{tabular}
\begin{tabular}{cccccccccc}
Imputation    & True $\alpha$ & True $\lambda^{2}$ & $\alpha_{11}$ & $\sigma_{1}^{2}$ & $\sigma_{2}^{2}$ & $\sigma_{3}^{2}$ & $\lambda_{11}^{2}$ & $\lambda_{12}^{2}$ & $\lambda_{13}^{2}$ \\ \hline
MICE-tn       & 0.2           & 0.75               & -0.131        & -0.004           & -0.003           & 0                & 0.191              & 0.188              & 0.186              \\
MICE-tn       & 0.7           & 0.75               & 0.145         & 0.002            & -0.003           & 0.002            & -0.056             & -0.083             & -0.068             \\
MICE-tn       & 0.2           & 0.25               & -0.301        & -0.034           & -0.057           & -0.052           & 0.14               & 0.138              & 0.136              \\
MICE-tn       & 0.7           & 0.25               & -0.014        & -0.047           & -0.046           & -0.036           & 0.087              & 0.074              & 0.079              \\
MICE-t        & 0.2           & 0.75               & -0.143        & -0.005           & -0.002           & -0.003           & 0.201              & 0.204              & 0.195              \\
MICE-t        & 0.7           & 0.75               & 0.142         & 0                & 0.005            & 0.001            & -0.021             & -0.025             & -0.025             \\
MICE-t        & 0.7           & 0.25               & -0.065        & -0.061           & -0.065           & -0.064           & 0.103              & 0.117              & 0.106              \\
MICE-norm     & 0.2           & 0.75               & -0.14         & -0.002           & 0.004            & -0.004           & 0.182              & 0.175              & 0.178              \\
MICE-norm     & 0.7           & 0.75               & 0.139         & -0.006           & 0.001            & 0.003            & -0.062             & -0.069             & -0.076             \\
MICE-norm     & 0.2           & 0.25               & -0.274        & -0.043           & -0.042           & -0.025           & 0.123              & 0.128              & 0.126              \\
MICE-def      & 0.2           & 0.75               & -0.139        & -0.002           & -0.002           & -0.001           & 0.191              & 0.195              & 0.184              \\
MICE-def      & 0.7           & 0.75               & 0.14          & 0.004            & -0.007           & 0.003            & -0.066             & -0.041             & -0.055             \\
MICE-def      & 0.2           & 0.25               & -0.282        & -0.031           & -0.044           & -0.033           & 0.135              & 0.144              & 0.13               \\
MICE-def      & 0.7           & 0.25               & -0.03         & -0.055           & -0.052           & -0.046           & 0.083              & 0.084              & 0.088              \\
K             & 0.2           & 0.75               & -0.205        & 0.003            & 0.003            & 0.004            & 0.215              & 0.221              & 0.224              \\
K             & 0.7           & 0.75               & 0.004         & -0.002           & 0.003            & 0                & 0.214              & 0.225              & 0.224              \\
K             & 0.2           & 0.25               & -0.345        & -0.019           & 0.001            & -0.013           & 0.124              & 0.116              & 0.121              \\
K             & 0.7           & 0.25               & -0.08         & -0.016           & -0.014           & -0.006           & 0.119              & 0.115              & 0.111              \\
EM-Spline     & 0.2           & 0.75               & -0.244        & 0.08             & 0.082            & 0.078            & 0.367              & 0.372              & 0.373              \\
EM-Spline     & 0.7           & 0.75               & -0.095        & 0.055            & 0.042            & 0.048            & 0.434              & 0.443              & 0.427              \\
EM-Spline     & 0.2           & 0.25               & -0.742        & 0.207            & 0.206            & 0.183            & 0.237              & 0.24               & 0.244              \\
EM-Spline     & 0.7           & 0.25               & -0.203        & 0.211            & 0.211            & 0.208            & 0.204              & 0.205              & 0.201              \\
EM-Regression & 0.2           & 0.75               & -0.228        & 0.068            & 0.068            & 0.067            & 0.346              & 0.338              & 0.336              \\
EM-Regression & 0.7           & 0.75               & 0.04          & 0.064            & 0.07             & 0.068            & 0.179              & 0.183              & 0.186              \\
EM-Regression & 0.2           & 0.25               & -0.421        & 0.183            & 0.165            & 0.181            & 0.171              & 0.185              & 0.182              \\
EM-Regression & 0.7           & 0.25               & -0.087        & 0.188            & 0.194            & 0.161            & 0.141              & 0.14               & 0.148              \\
EM-ARIMA      & 0.2           & 0.75               & -0.242        & 0.075            & 0.08             & 0.083            & 0.374              & 0.374              & 0.376              \\
EM-ARIMA      & 0.7           & 0.75               & -0.046        & 0.079            & 0.081            & 0.081            & 0.364              & 0.37               & 0.371              \\
EM-ARIMA      & 0.2           & 0.25               & -0.695        & 0.211            & 0.204            & 0.204            & 0.222              & 0.228              & 0.224              \\
EM-ARIMA      & 0.7           & 0.25               & -0.141        & 0.24             & 0.256            & 0.25             & 0.176              & 0.168              & 0.167             
\end{tabular}
\begin{tabular}{cccccccccc}
Imputation    & True $\alpha$ & True $\lambda^{2}$ & $\alpha_{11}$ & $\sigma_{1}^{2}$ & $\sigma_{2}^{2}$ & $\sigma_{3}^{2}$ & $\lambda_{11}^{2}$ & $\lambda_{12}^{2}$ & $\lambda_{13}^{2}$ \\ \hline
MICE-tn       & 0.2           & 0.75               & -0.14         & 0.003            & 0.001            & 0                & 0.145              & 0.148              & 0.146              \\
MICE-tn       & 0.7           & 0.75               & 0.103         & 0.001            & -0.004           & -0.003           & -0.32              & -0.312             & -0.322             \\
MICE-tn       & 0.2           & 0.25               & -0.236        & -0.054           & -0.037           & -0.029           & 0.124              & 0.104              & 0.093              \\
MICE-tn       & 0.7           & 0.25               & -0.011        & -0.039           & -0.039           & -0.057           & -0.007             & -0.008             & 0.004              \\
MICE-t        & 0.2           & 0.75               & -0.144        & 0                & 0.001            & 0.001            & 0.176              & 0.147              & 0.158              \\
MICE-t        & 0.7           & 0.75               & 0.078         & 0.002            & 0.003            & -0.001           & -0.267             & -0.268             & -0.265             \\
MICE-t        & 0.7           & 0.25               & -0.041        & -0.033           & -0.049           & -0.033           & 0.009              & 0.019              & -0.001             \\
MICE-norm     & 0.2           & 0.75               & -0.127        & -0.002           & -0.004           & 0.002            & 0.144              & 0.158              & 0.148              \\
MICE-norm     & 0.7           & 0.75               & 0.111         & 0.003            & -0.006           & -0.007           & -0.317             & -0.31              & -0.295             \\
MICE-norm     & 0.2           & 0.25               & -0.291        & -0.021           & -0.034           & -0.028           & 0.118              & 0.105              & 0.099              \\
MICE-norm     & 0.7           & 0.25               & -0.011        & -0.043           & -0.043           & -0.052           & -0.023             & -0.01              & -0.021             \\
MICE-def      & 0.2           & 0.75               & -0.151        & -0.003           & 0.005            & 0.004            & 0.158              & 0.157              & 0.146              \\
MICE-def      & 0.7           & 0.75               & 0.087         & 0.004            & 0                & 0.001            & -0.224             & -0.228             & -0.225             \\
MICE-def      & 0.2           & 0.25               & -0.336        & -0.025           & -0.026           & -0.044           & 0.133              & 0.13               & 0.136              \\
MICE-def      & 0.7           & 0.25               & -0.031        & -0.032           & -0.042           & -0.049           & 0.011              & 0.005              & -0.001             \\
K             & 0.2           & 0.75               & -0.2          & -0.003           & 0                & 0.004            & 0.201              & 0.212              & 0.21               \\
K             & 0.7           & 0.75               & -0.011        & 0.008            & -0.001           & 0.008            & 0.177              & 0.18               & 0.178              \\
K             & 0.2           & 0.25               & -0.292        & -0.027           & 0.007            & -0.011           & 0.111              & 0.108              & 0.09               \\
K             & 0.7           & 0.25               & -0.062        & -0.012           & -0.004           & -0.012           & 0.098              & 0.091              & 0.088              \\
EM-Spline     & 0.2           & 0.75               & -0.284        & 0.083            & 0.085            & 0.083            & 0.345              & 0.339              & 0.344              \\
EM-Spline     & 0.7           & 0.75               & -0.101        & 0.032            & 0.034            & 0.038            & 0.364              & 0.365              & 0.358              \\
EM-Spline     & 0.2           & 0.25               & -0.73         & 0.207            & 0.202            & 0.203            & 0.232              & 0.24               & 0.238              \\
EM-Spline     & 0.7           & 0.25               & -0.187        & 0.2              & 0.195            & 0.204            & 0.178              & 0.184              & 0.182              \\
EM-Regression & 0.2           & 0.75               & -0.231        & 0.073            & 0.069            & 0.07             & 0.302              & 0.294              & 0.307              \\
EM-Regression & 0.2           & 0.25               & -0.414        & 0.176            & 0.175            & 0.175            & 0.176              & 0.168              & 0.166              \\
EM-Regression & 0.7           & 0.25               & 0.222         & 0.171            & 0.171            & 0.176            & -0.109             & -0.078             & -0.017             \\
EM-ARIMA      & 0.2           & 0.75               & -0.272        & 0.086            & 0.084            & 0.08             & 0.344              & 0.338              & 0.341              \\
EM-ARIMA      & 0.7           & 0.75               & -0.082        & 0.078            & 0.079            & 0.08             & 0.302              & 0.303              & 0.3                \\
EM-ARIMA      & 0.2           & 0.25               & -0.452        & 0.215            & 0.221            & 0.218            & 0.181              & 0.161              & 0.174              \\
EM-ARIMA      & 0.7           & 0.25               & -0.162        & 0.264            & 0.257            & 0.262            & 0.152              & 0.156              & 0.148             
\end{tabular}
\begin{tabular}{cccccc}
Imputation    & True $\alpha$ & True $\lambda^{2}$ & $\alpha$ & $\gamma$ & $\lambda^{2}$ \\ \hline
EM-ARIMA      & 0.2           & 0.75               & 83       & 96       & 84.667        \\
EM-ARIMA      & 0.2           & 0.25               & 84.848   & 98.99    & 49.832        \\
EM-ARIMA      & 0.7           & 0.75               & 88.889   & 98.99    & 82.828        \\
EM-ARIMA      & 0.7           & 0.25               & 82       & 94       & 34.333        \\
EM-Regression & 0.2           & 0.75               & 71       & 95       & 86.333        \\
EM-Regression & 0.2           & 0.25               & 84       & 94       & 49.667        \\
EM-Regression & 0.7           & 0.75               & 0        & 80       & 37.333        \\
EM-Regression & 0.7           & 0.25               & 20       & 81       & 33.667        \\
EM-Spline     & 0.2           & 0.75               & 81       & 97       & 80.333        \\
EM-Spline     & 0.2           & 0.25               & 91       & 98       & 48.667        \\
EM-Spline     & 0.7           & 0.75               & 43       & 98       & 88            \\
EM-Spline     & 0.7           & 0.25               & 32       & 90       & 38.333        \\
K             & 0.2           & 0.75               & 96       & 94       & 48.667        \\
K             & 0.2           & 0.25               & 88       & 96       & 46            \\
K             & 0.7           & 0.75               & 91       & 96       & 48            \\
K             & 0.7           & 0.25               & 94       & 96       & 34            \\
M-norm        & 0.2           & 0.75               & 65       & 100      & 50.333        \\
M-norm        & 0.2           & 0.25               & 94       & 98       & 45.667        \\
M-norm        & 0.7           & 0.75               & 0        & 95       & 33.333        \\
M-norm        & 0.7           & 0.25               & 1        & 98       & 33.333        \\
M-tn          & 0.2           & 0.75               & 73       & 97       & 51.333        \\
M-tn          & 0.2           & 0.25               & 92       & 99       & 45            \\
M-tn          & 0.7           & 0.75               & 0        & 99       & 33.333        \\
M-tn          & 0.7           & 0.25               & 0        & 95       & 33.333        \\
MICE-def      & 0.2           & 0.75               & 77       & 99       & 56.667        \\
MICE-def      & 0.2           & 0.25               & 93       & 97       & 45.333        \\
MICE-def      & 0.7           & 0.75               & 0        & 93       & 33.333        \\
MICE-def      & 0.7           & 0.25               & 2        & 94       & 33.333        \\
MICE-t        & 0.2           & 0.75               & 73       & 96       & 54.667        \\
MICE-t        & 0.2           & 0.25               & 98       & 99       & 46.333        \\
MICE-t        & 0.7           & 0.75               & 0        & 98       & 33.333        \\
MICE-t        & 0.7           & 0.25               & 1        & 94       & 33.333       
\end{tabular}
\begin{tabular}{cccccc}
Imputation    & True $\alpha$ & True $\lambda^{2}$ & $\alpha$ & $\gamma$ & $\lambda^{2}$ \\ \hline
EM-ARIMA      & 0.2           & 0.75               & 81       & 83       & 89.667        \\
EM-ARIMA      & 0.2           & 0.25               & 85.859   & 91.919   & 46.801        \\
EM-ARIMA      & 0.7           & 0.75               & 88.889   & 55.556   & 64.983        \\
EM-ARIMA      & 0.7           & 0.25               & 76       & 89       & 33.333        \\
EM-Regression & 0.2           & 0.75               & 77       & 85       & 89            \\
EM-Regression & 0.2           & 0.25               & 80       & 84       & 42.667        \\
EM-Regression & 0.7           & 0.75               & 0        & 84       & 33.333        \\
EM-Regression & 0.7           & 0.25               & 1        & 83.838   & 36            \\
EM-Spline     & 0.2           & 0.75               & 72       & 69       & 85.333        \\
EM-Spline     & 0.2           & 0.25               & 93       & 92       & 43.333        \\
EM-Spline     & 0.7           & 0.75               & 57       & 57       & 66            \\
EM-Spline     & 0.7           & 0.25               & 57       & 90       & 34.667        \\
K             & 0.2           & 0.75               & 96       & 97       & 51.333        \\
K             & 0.2           & 0.25               & 91       & 93       & 40.333        \\
K             & 0.7           & 0.75               & 97       & 98       & 44            \\
K             & 0.7           & 0.25               & 94       & 95       & 33.667        \\
M-norm        & 0.2           & 0.75               & 64       & 69       & 41.333        \\
M-norm        & 0.2           & 0.25               & 99       & 85       & 38            \\
M-norm        & 0.7           & 0.75               & 0        & 57       & 33.333        \\
M-norm        & 0.7           & 0.25               & 0        & 86       & 33.333        \\
M-tn          & 0.2           & 0.75               & 70       & 67       & 40.333        \\
M-tn          & 0.2           & 0.25               & 99       & 89       & 40.333        \\
M-tn          & 0.7           & 0.75               & 0        & 64       & 33.333        \\
M-tn          & 0.7           & 0.25               & 0        & 91       & 33.333        \\
MICE-def      & 0.2           & 0.75               & 61       & 72       & 43.667        \\
MICE-def      & 0.2           & 0.25               & 93       & 89       & 38.333        \\
MICE-def      & 0.7           & 0.75               & 0        & 65       & 33.333        \\
MICE-def      & 0.7           & 0.25               & 0        & 90       & 33.333        \\
MICE-t        & 0.2           & 0.75               & 74       & 70       & 45            \\
MICE-t        & 0.2           & 0.25               & 90       & 96       & 38.333        \\
MICE-t        & 0.7           & 0.75               & 0        & 59       & 33.333        \\
MICE-t        & 0.7           & 0.25               & 0        & 81       & 33.333       
\end{tabular}
\begin{tabular}{cccccc}
Imputation    & True $\alpha$ & True $\lambda^{2}$ & $\alpha$ & $\gamma$ & $\lambda^{2}$ \\ \hline
EM-ARIMA      & 0.2           & 0.75               & 0        & 99       & 3             \\
EM-ARIMA      & 0.2           & 0.25               & 10       & 96       & 40.667        \\
EM-ARIMA      & 0.7           & 0.75               & 62       & 96       & 4             \\
EM-ARIMA      & 0.7           & 0.25               & 31       & 98       & 74.667        \\
EM-Regression & 0.2           & 0.75               & 4        & 96       & 12.667        \\
EM-Regression & 0.2           & 0.25               & 27       & 97       & 37.333        \\
EM-Regression & 0.7           & 0.75               & 58.586   & 75       & 59.667        \\
EM-Regression & 0.7           & 0.25               & 32.292   & 80.412   & 61.433        \\
EM-Spline     & 0.2           & 0.75               & 0        & 94       & 2.667         \\
EM-Spline     & 0.2           & 0.25               & 11       & 96       & 37            \\
EM-Spline     & 0.7           & 0.75               & 20       & 96       & 0             \\
EM-Spline     & 0.7           & 0.25               & 5        & 99       & 63.667        \\
K             & 0.2           & 0.75               & 14       & 96       & 86.667        \\
K             & 0.2           & 0.25               & 37       & 96       & 56.333        \\
K             & 0.7           & 0.75               & 91       & 94       & 86.667        \\
K             & 0.7           & 0.25               & 68       & 97       & 66.667        \\
M-norm        & 0.2           & 0.75               & 40       & 97       & 93            \\
M-norm        & 0.2           & 0.25               & 77.778   & 100      & 77.778        \\
M-norm        & 0.7           & 0.75               & 21       & 98       & 46            \\
M-tn          & 0.2           & 0.75               & 45       & 99       & 96.333        \\
M-tn          & 0.2           & 0.25               & 75       & 100      & 81            \\
M-tn          & 0.7           & 0.75               & 17       & 95       & 48            \\
M-tn          & 0.7           & 0.25               & 84       & 100      & 74.333        \\
MICE-def      & 0.2           & 0.75               & 35       & 98       & 90            \\
MICE-def      & 0.2           & 0.25               & 72       & 99       & 75.333        \\
MICE-def      & 0.7           & 0.75               & 19       & 96       & 48.333        \\
MICE-def      & 0.7           & 0.25               & 81       & 100      & 71.667        \\
MICE-t        & 0.2           & 0.75               & 37       & 98       & 95            \\
MICE-t        & 0.7           & 0.75               & 21       & 96       & 52.333        \\
MICE-t        & 0.7           & 0.25               & 85       & 99       & 77.667       
\end{tabular}
\begin{tabular}{cccccc}
Imputation    & True $\alpha$ & True $\lambda^{2}$ & $\alpha$ & $\gamma$ & $\lambda^{2}$ \\ \hline
EM-ARIMA      & 0.2           & 0.75               & 1        & 12       & 8             \\
EM-ARIMA      & 0.2           & 0.25               & 9        & 67       & 47            \\
EM-ARIMA      & 0.7           & 0.75               & 22.449   & 1.02     & 28.231        \\
EM-ARIMA      & 0.7           & 0.25               & 7.071    & 4.04     & 67.34         \\
EM-Regression & 0.2           & 0.75               & 3        & 11       & 32.667        \\
EM-Regression & 0.2           & 0.25               & 24       & 62       & 41.667        \\
EM-Regression & 0.7           & 0.75               & 12.5     & 30.682   & 35.955        \\
EM-Regression & 0.7           & 0.25               & 18.75    & 31.522   & 43.214        \\
EM-Spline     & 0.2           & 0.75               & 0        & 13       & 8             \\
EM-Spline     & 0.2           & 0.25               & 3        & 65       & 34.667        \\
EM-Spline     & 0.7           & 0.75               & 10       & 4        & 11            \\
EM-Spline     & 0.7           & 0.25               & 0        & 15       & 73.667        \\
K             & 0.2           & 0.75               & 13       & 81       & 92.667        \\
K             & 0.2           & 0.25               & 48       & 94       & 60.667        \\
K             & 0.7           & 0.75               & 96       & 73       & 95            \\
K             & 0.7           & 0.25               & 72       & 72       & 49.667        \\
M-norm        & 0.2           & 0.75               & 32       & 6        & 93.667        \\
M-norm        & 0.2           & 0.25               & 75.758   & 76       & 75.084        \\
M-norm        & 0.7           & 0.75               & 37       & 0        & 33.667        \\
M-norm        & 0.7           & 0.25               & 87       & 7        & 52.333        \\
M-tn          & 0.2           & 0.75               & 32       & 5        & 92            \\
M-tn          & 0.2           & 0.25               & 82       & 78       & 74.667        \\
M-tn          & 0.7           & 0.75               & 42       & 0        & 33.667        \\
M-tn          & 0.7           & 0.25               & 87       & 5        & 51            \\
MICE-def      & 0.2           & 0.75               & 27       & 10       & 95            \\
MICE-def      & 0.2           & 0.25               & 69       & 79       & 73.667        \\
MICE-def      & 0.7           & 0.75               & 58       & 0        & 34            \\
MICE-def      & 0.7           & 0.25               & 90       & 2        & 50.667        \\
MICE-t        & 0.2           & 0.75               & 29       & 4        & 94            \\
MICE-t        & 0.7           & 0.75               & 62       & 0        & 33.667        \\
MICE-t        & 0.7           & 0.25               & 88       & 0        & 49           
\end{tabular}

==> (inline-1) <==
\begin{tabular}{cccccccccc}
Imputation    & True $\alpha$ & True $\lambda^{2}$ & $\alpha_{11}$ & $\sigma_{1}^{2}$ & $\sigma_{2}^{2}$ & $\sigma_{3}^{2}$ & $\lambda_{11}^{2}$ & $\lambda_{12}^{2}$ & $\lambda_{13}^{2}$ \\ \hline
EM-ARIMA      & 0.2           & 0.75               & 0.048         & 0.101            & 0.1              & 0.1              & 0.031              & 0.031              & 0.031              \\
EM-ARIMA      & 0.2           & 0.25               & 0.086         & 0.11             & 0.117            & 0.108            & 0.059              & 0.061              & 0.06               \\
EM-ARIMA      & 0.7           & 0.75               & 0.034         & 0.096            & 0.096            & 0.097            & 0.031              & 0.031              & 0.031              \\
EM-ARIMA      & 0.7           & 0.25               & 0.051         & 0.087            & 0.086            & 0.086            & 0.042              & 0.042              & 0.042              \\
EM-Regression & 0.2           & 0.75               & 0.049         & 0.101            & 0.102            & 0.101            & 0.032              & 0.032              & 0.032              \\
EM-Regression & 0.2           & 0.25               & 0.12          & 0.132            & 0.118            & 0.119            & 0.064              & 0.064              & 0.063              \\
EM-Regression & 0.7           & 0.75               & 0.042         & 0.099            & 0.099            & 0.097            & 0.035              & 0.035              & 0.035              \\
EM-Regression & 0.7           & 0.25               & 0.064         & 0.09             & 0.089            & 0.09             & 0.047              & 0.046              & 0.046              \\
EM-Spline     & 0.2           & 0.75               & 0.049         & 0.101            & 0.101            & 0.102            & 0.031              & 0.031              & 0.031              \\
EM-Spline     & 0.2           & 0.25               & 0.087         & 0.109            & 0.12             & 0.109            & 0.06               & 0.061              & 0.059              \\
EM-Spline     & 0.7           & 0.75               & 0.031         & 0.095            & 0.094            & 0.095            & 0.03               & 0.03               & 0.03               \\
EM-Spline     & 0.7           & 0.25               & 0.04          & 0.084            & 0.084            & 0.083            & 0.038              & 0.038              & 0.037              \\
K             & 0.2           & 0.75               & 0.067         & 0.12             & 0.119            & 0.122            & 0.044              & 0.044              & 0.044              \\
K             & 0.2           & 0.25               & 0.122         & 0.136            & 0.136            & 0.124            & 0.086              & 0.087              & 0.084              \\
K             & 0.7           & 0.75               & 0.038         & 0.116            & 0.115            & 0.114            & 0.042              & 0.042              & 0.042              \\
K             & 0.7           & 0.25               & 0.056         & 0.101            & 0.101            & 0.102            & 0.057              & 0.057              & 0.057              \\
M-norm        & 0.2           & 0.75               & 0.062         & 0.125            & 0.125            & 0.122            & 0.094              & 0.094              & 0.094              \\
M-norm        & 0.2           & 0.25               & 0.111         & 0.145            & 0.147            & 0.154            & 0.092              & 0.091              & 0.093              \\
M-norm        & 0.7           & 0.75               & 0.06          & 0.124            & 0.124            & 0.121            & 0.056              & 0.056              & 0.056              \\
M-norm        & 0.7           & 0.25               & 0.093         & 0.119            & 0.118            & 0.119            & 0.073              & 0.073              & 0.073              \\
M-tn          & 0.2           & 0.75               & 0.063         & 0.126            & 0.122            & 0.125            & 0.088              & 0.089              & 0.089              \\
M-tn          & 0.2           & 0.25               & 0.108         & 4.814            & 0.138            & 2.389            & 0.095              & 0.09               & 0.093              \\
M-tn          & 0.7           & 0.75               & 0.06          & 0.121            & 0.123            & 0.124            & 0.056              & 0.056              & 0.056              \\
M-tn          & 0.7           & 0.25               & 0.091         & 0.121            & 0.117            & 0.118            & 0.073              & 0.073              & 0.072              \\
MICE-def      & 0.2           & 0.75               & 0.062         & 0.124            & 0.12             & 0.116            & 0.093              & 0.093              & 0.093              \\
MICE-def      & 0.2           & 0.25               & 0.11          & 0.147            & 0.609            & 0.907            & 0.09               & 0.09               & 0.089              \\
MICE-def      & 0.7           & 0.75               & 0.059         & 0.119            & 0.12             & 0.117            & 0.053              & 0.053              & 0.053              \\
MICE-def      & 0.7           & 0.25               & 0.091         & 0.116            & 0.111            & 0.115            & 0.071              & 0.07               & 0.073              \\
MICE-t        & 0.2           & 0.75               & 0.061         & 0.121            & 0.122            & 0.118            & 0.123              & 0.124              & 0.124              \\
MICE-t        & 0.2           & 0.25               & 0.11          & 0.149            & 0.164            & 0.136            & 0.091              & 0.092              & 0.088              \\
MICE-t        & 0.7           & 0.75               & 0.061         & 0.121            & 0.122            & 0.116            & 0.054              & 0.054              & 0.055              \\
MICE-t        & 0.7           & 0.25               & 0.092         & 0.114            & 0.115            & 0.112            & 0.071              & 0.071              & 0.071             
\end{tabular}
\begin{tabular}{cccccccccc}
Imputation    & True $\alpha$ & True $\lambda^{2}$ & $\alpha_{11}$ & $\sigma_{1}^{2}$ & $\sigma_{2}^{2}$ & $\sigma_{3}^{2}$ & $\lambda_{11}^{2}$ & $\lambda_{12}^{2}$ & $\lambda_{13}^{2}$ \\ \hline
EM-ARIMA      & 0.2           & 0.75               & 0.047         & 0.1              & 0.101            & 0.1              & 0.031              & 0.031              & 0.031              \\
EM-ARIMA      & 0.2           & 0.25               & 0.082         & 0.101            & 0.105            & 0.105            & 0.055              & 0.055              & 0.056              \\
EM-ARIMA      & 0.7           & 0.75               & 0.03          & 0.095            & 0.095            & 0.096            & 0.032              & 0.032              & 0.032              \\
EM-ARIMA      & 0.7           & 0.25               & 0.041         & 0.084            & 0.082            & 0.083            & 0.038              & 0.037              & 0.037              \\
EM-Regression & 0.2           & 0.75               & 0.048         & 0.1              & 0.101            & 0.1              & 0.032              & 0.032              & 0.032              \\
EM-Regression & 0.2           & 0.25               & 0.109         & 0.147            & 0.113            & 0.105            & 0.059              & 0.058              & 0.057              \\
EM-Regression & 0.7           & 0.75               & 0.044         & 0.102            & 0.098            & 0.098            & 0.045              & 0.046              & 0.045              \\
EM-Regression & 0.7           & 0.25               & 0.1           & 0.093            & 0.091            & 0.091            & 0.048              & 0.047              & 0.048              \\
EM-Spline     & 0.2           & 0.75               & 0.047         & 0.099            & 0.101            & 0.103            & 0.031              & 0.031              & 0.031              \\
EM-Spline     & 0.2           & 0.25               & 0.084         & 0.109            & 0.099            & 0.103            & 0.056              & 0.055              & 0.055              \\
EM-Spline     & 0.7           & 0.75               & 0.028         & 0.095            & 0.095            & 0.095            & 0.032              & 0.032              & 0.032              \\
EM-Spline     & 0.7           & 0.25               & 0.035         & 0.081            & 0.082            & 0.083            & 0.034              & 0.035              & 0.035              \\
K             & 0.2           & 0.75               & 0.063         & 0.121            & 0.117            & 0.12             & 0.043              & 0.044              & 0.043              \\
K             & 0.2           & 0.25               & 0.11          & 0.126            & 0.12             & 0.122            & 0.077              & 0.076              & 0.076              \\
K             & 0.7           & 0.75               & 0.033         & 0.113            & 0.112            & 0.114            & 0.041              & 0.041              & 0.041              \\
K             & 0.7           & 0.25               & 0.046         & 0.097            & 0.099            & 0.098            & 0.049              & 0.049              & 0.05               \\
M-norm        & 0.2           & 0.75               & 0.06          & 0.124            & 0.123            & 0.121            & 0.052              & 0.052              & 0.053              \\
M-norm        & 0.2           & 0.25               & 0.104         & 0.126            & 0.13             & 0.158            & 0.083              & 0.084              & 0.087              \\
M-norm        & 0.7           & 0.75               & 0.057         & 0.119            & 0.124            & 0.121            & 0.062              & 0.063              & 0.063              \\
M-norm        & 0.7           & 0.25               & 0.086         & 0.114            & 0.115            & 0.113            & 0.07               & 0.07               & 0.069              \\
M-tn          & 0.2           & 0.75               & 0.061         & 0.124            & 0.123            & 0.121            & 0.068              & 0.069              & 0.068              \\
M-tn          & 0.2           & 0.25               & 0.105         & 0.129            & 0.129            & 1.594            & 0.084              & 0.084              & 0.085              \\
M-tn          & 0.7           & 0.75               & 0.058         & 0.121            & 0.121            & 0.123            & 0.064              & 0.065              & 0.064              \\
M-tn          & 0.7           & 0.25               & 0.087         & 0.115            & 0.116            & 0.114            & 0.07               & 0.071              & 0.07               \\
MICE-def      & 0.2           & 0.75               & 0.059         & 0.12             & 0.121            & 0.117            & 0.066              & 0.066              & 0.067              \\
MICE-def      & 0.2           & 0.25               & 0.105         & 0.127            & 0.131            & 0.126            & 0.082              & 0.084              & 0.081              \\
MICE-def      & 0.7           & 0.75               & 0.057         & 0.119            & 0.121            & 0.116            & 0.062              & 0.062              & 0.062              \\
MICE-def      & 0.7           & 0.25               & 0.085         & 0.112            & 0.11             & 0.11             & 0.066              & 0.066              & 0.067              \\
MICE-t        & 0.2           & 0.75               & 0.06          & 0.121            & 0.12             & 0.116            & 0.062              & 0.062              & 0.063              \\
MICE-t        & 0.2           & 0.25               & 0.105         & 0.131            & 0.132            & 0.128            & 0.081              & 0.082              & 0.083              \\
MICE-t        & 0.7           & 0.75               & 0.057         & 0.121            & 0.117            & 0.118            & 0.062              & 0.062              & 0.062              \\
MICE-t        & 0.7           & 0.25               & 0.087         & 0.116            & 0.111            & 0.109            & 0.069              & 0.067              & 0.067             
\end{tabular}
\begin{tabular}{cccccccccc}
Imputation    & True $\alpha$ & True $\lambda^{2}$ & $\alpha_{11}$ & $\sigma_{1}^{2}$ & $\sigma_{2}^{2}$ & $\sigma_{3}^{2}$ & $\lambda_{11}^{2}$ & $\lambda_{12}^{2}$ & $\lambda_{13}^{2}$ \\ \hline
EM-ARIMA      & 0.2           & 0.75               & 0.046         & 0.096            & 0.098            & 0.098            & 0.028              & 0.028              & 0.028              \\
EM-ARIMA      & 0.2           & 0.25               & 0.059         & 0.078            & 0.079            & 0.078            & 0.037              & 0.037              & 0.038              \\
EM-ARIMA      & 0.7           & 0.75               & 0.032         & 0.092            & 0.094            & 0.093            & 0.027              & 0.027              & 0.027              \\
EM-ARIMA      & 0.7           & 0.25               & 0.045         & 0.077            & 0.078            & 0.078            & 0.041              & 0.042              & 0.041              \\
EM-Regression & 0.2           & 0.75               & 0.047         & 0.098            & 0.099            & 0.098            & 0.029              & 0.029              & 0.029              \\
EM-Regression & 0.2           & 0.25               & 0.066         & 3.781            & 0.083            & 0.085            & 0.041              & 0.04               & 0.041              \\
EM-Regression & 0.7           & 0.75               & 0.047         & 0.555            & 0.147            & 0.69             & 0.055              & 0.046              & 0.048              \\
EM-Regression & 0.7           & 0.25               & 0.055         & 0.211            & 0.182            & 0.081            & 2.984              & 6.049              & 0.064              \\
EM-Spline     & 0.2           & 0.75               & 0.046         & 0.098            & 0.098            & 0.097            & 0.028              & 0.028              & 0.028              \\
EM-Spline     & 0.2           & 0.25               & 0.062         & 0.078            & 0.079            & 0.078            & 0.038              & 0.038              & 0.037              \\
EM-Spline     & 0.7           & 0.75               & 0.03          & 0.093            & 0.093            & 0.094            & 0.027              & 0.027              & 0.027              \\
EM-Spline     & 0.7           & 0.25               & 0.033         & 0.075            & 0.075            & 0.077            & 0.036              & 0.036              & 0.037              \\
K             & 0.2           & 0.75               & 0.061         & 0.122            & 0.12             & 0.12             & 0.042              & 0.042              & 0.042              \\
K             & 0.2           & 0.25               & 0.113         & 0.107            & 0.111            & 0.114            & 0.072              & 0.073              & 0.075              \\
K             & 0.7           & 0.75               & 0.04          & 0.118            & 0.119            & 0.118            & 0.041              & 0.04               & 0.041              \\
K             & 0.7           & 0.25               & 0.061         & 0.1              & 0.099            & 0.099            & 0.062              & 0.062              & 0.062              \\
M-norm        & 0.2           & 0.75               & 0.061         & 0.122            & 0.126            & 0.123            & 0.048              & 0.049              & 0.048              \\
M-norm        & 0.2           & 0.25               & 0.21          & 2.033            & 0.144            & 0.14             & 0.135              & 0.132              & 0.139              \\
M-norm        & 0.7           & 0.75               & 0.051         & 0.125            & 0.125            & 0.127            & 0.053              & 0.054              & 0.054              \\
M-tn          & 0.2           & 0.75               & 0.062         & 0.123            & 0.125            & 0.126            & 0.054              & 0.054              & 0.054              \\
M-tn          & 0.2           & 0.25               & 0.216         & 0.168            & 0.119            & 0.137            & 0.142              & 0.135              & 0.145              \\
M-tn          & 0.7           & 0.75               & 0.051         & 0.124            & 0.126            & 0.124            & 0.054              & 0.054              & 0.053              \\
M-tn          & 0.7           & 0.25               & 0.118         & 0.114            & 0.113            & 0.116            & 0.109              & 0.11               & 0.111              \\
MICE-def      & 0.2           & 0.75               & 0.06          & 0.121            & 0.123            & 0.117            & 0.042              & 0.042              & 0.042              \\
MICE-def      & 0.2           & 0.25               & 0.2           & 0.134            & 0.113            & 1.639            & 0.132              & 0.124              & 0.128              \\
MICE-def      & 0.7           & 0.75               & 0.049         & 0.119            & 0.122            & 0.115            & 0.053              & 0.053              & 0.054              \\
MICE-def      & 0.7           & 0.25               & 0.108         & 0.11             & 0.109            & 0.106            & 0.106              & 0.108              & 0.106              \\
MICE-t        & 0.2           & 0.75               & 0.061         & 0.122            & 0.118            & 0.119            & 0.043              & 0.042              & 0.042              \\
MICE-t        & 0.7           & 0.75               & 0.049         & 0.12             & 0.122            & 0.116            & 0.052              & 0.053              & 0.053              \\
MICE-t        & 0.7           & 0.25               & 0.112         & 0.108            & 0.106            & 0.107            & 0.11               & 0.11               & 0.112             
\end{tabular}
\begin{tabular}{cccccccccc}
Imputation    & True $\alpha$ & True $\lambda^{2}$ & $\alpha_{11}$ & $\sigma_{1}^{2}$ & $\sigma_{2}^{2}$ & $\sigma_{3}^{2}$ & $\lambda_{11}^{2}$ & $\lambda_{12}^{2}$ & $\lambda_{13}^{2}$ \\ \hline
EM-ARIMA      & 0.2           & 0.75               & 0.044         & 0.098            & 0.098            & 0.096            & 0.028              & 0.028              & 0.028              \\
EM-ARIMA      & 0.2           & 0.25               & 0.068         & 0.078            & 0.083            & 0.083            & 0.04               & 0.042              & 0.041              \\
EM-ARIMA      & 0.7           & 0.75               & 0.029         & 0.094            & 0.093            & 0.093            & 0.028              & 0.028              & 0.028              \\
EM-ARIMA      & 0.7           & 0.25               & 0.034         & 0.077            & 0.077            & 0.077            & 0.036              & 0.036              & 0.036              \\
EM-Regression & 0.2           & 0.75               & 0.048         & 0.1              & 0.098            & 0.099            & 0.034              & 0.035              & 0.032              \\
EM-Regression & 0.2           & 0.25               & 0.083         & 0.089            & 2.126            & 0.089            & 0.047              & 0.045              & 0.044              \\
EM-Regression & 0.7           & 0.75               & 0.088         & 0.246            & 1.305            & 0.324            & 0.18               & 0.212              & 0.19               \\
EM-Regression & 0.7           & 0.25               & 0.146         & 0.222            & 0.8              & 0.2              & 0.216              & 0.233              & 0.198              \\
EM-Spline     & 0.2           & 0.75               & 0.044         & 0.097            & 0.097            & 0.097            & 0.028              & 0.028              & 0.028              \\
EM-Spline     & 0.2           & 0.25               & 0.054         & 0.076            & 0.075            & 0.079            & 0.036              & 0.034              & 0.036              \\
EM-Spline     & 0.7           & 0.75               & 0.028         & 0.1              & 0.351            & 0.096            & 0.028              & 0.029              & 0.029              \\
EM-Spline     & 0.7           & 0.25               & 0.035         & 1.035            & 0.078            & 0.513            & 0.052              & 0.078              & 0.038              \\
K             & 0.2           & 0.75               & 0.06          & 0.121            & 0.121            & 0.121            & 0.042              & 0.042              & 0.042              \\
K             & 0.2           & 0.25               & 0.123         & 0.109            & 0.111            & 0.108            & 0.077              & 0.077              & 0.078              \\
K             & 0.7           & 0.75               & 0.035         & 0.12             & 0.117            & 0.12             & 0.041              & 0.041              & 0.041              \\
K             & 0.7           & 0.25               & 0.052         & 0.1              & 0.1              & 0.101            & 0.055              & 0.055              & 0.055              \\
M-norm        & 0.2           & 0.75               & 0.061         & 0.124            & 0.124            & 0.124            & 0.05               & 0.051              & 0.05               \\
M-norm        & 0.2           & 0.25               & 0.204         & 0.123            & 0.126            & 0.129            & 0.129              & 0.134              & 0.132              \\
M-norm        & 0.7           & 0.75               & 0.049         & 0.133            & 0.128            & 0.128            & 0.062              & 0.062              & 0.062              \\
M-norm        & 0.7           & 0.25               & 0.089         & 0.115            & 0.115            & 0.114            & 0.094              & 0.094              & 0.093              \\
M-tn          & 0.2           & 0.75               & 0.061         & 0.125            & 0.126            & 0.127            & 0.055              & 0.055              & 0.055              \\
M-tn          & 0.2           & 0.25               & 0.206         & 0.122            & 0.129            & 0.407            & 0.128              & 0.132              & 0.137              \\
M-tn          & 0.7           & 0.75               & 0.048         & 0.128            & 0.126            & 0.128            & 0.061              & 0.061              & 0.061              \\
M-tn          & 0.7           & 0.25               & 0.085         & 0.112            & 0.112            & 0.111            & 0.09               & 0.091              & 0.091              \\
MICE-def      & 0.2           & 0.75               & 0.059         & 0.119            & 0.123            & 0.118            & 0.045              & 0.044              & 0.044              \\
MICE-def      & 0.2           & 0.25               & 0.194         & 0.122            & 0.125            & 0.116            & 0.127              & 0.133              & 0.128              \\
MICE-def      & 0.7           & 0.75               & 0.046         & 0.12             & 0.124            & 0.118            & 0.06               & 0.06               & 0.059              \\
MICE-def      & 0.7           & 0.25               & 0.082         & 0.109            & 0.104            & 0.103            & 0.094              & 0.093              & 0.094              \\
MICE-t        & 0.2           & 0.75               & 0.06          & 0.122            & 0.122            & 0.118            & 0.053              & 0.053              & 0.053              \\
MICE-t        & 0.7           & 0.75               & 0.045         & 0.122            & 0.123            & 0.116            & 0.062              & 0.062              & 0.062              \\
MICE-t        & 0.7           & 0.25               & 0.08          & 0.107            & 0.105            & 0.105            & 0.089              & 0.091              & 0.091             
\end{tabular}
\begin{tabular}{cccccccccc}
Imputation    & True $\alpha$ & True $\lambda^{2}$ & $\alpha_{11}$ & $\sigma_{1}^{2}$ & $\sigma_{2}^{2}$ & $\sigma_{3}^{2}$ & $\lambda_{11}^{2}$ & $\lambda_{12}^{2}$ & $\lambda_{13}^{2}$ \\ \hline
MICE-t        & 0.2           & 0.75               & 0.473         & 0.067            & 0.092            & 0.088            & 0.079              & 0.091              & 0.079              \\
MICE-t        & 0.7           & 0.75               & 0.481         & 0.091            & 0.085            & 0.069            & 0.606              & 0.614              & 0.614              \\
MICE-t        & 0.2           & 0.25               & 0.464         & 0.075            & 0.077            & 0.071            & 0.198              & 0.228              & 0.212              \\
MICE-t        & 0.7           & 0.25               & 0.472         & 0.08             & 0.062            & 0.074            & 0.591              & 0.607              & 0.663              \\
MICE-def      & 0.2           & 0.75               & 0.459         & 0.088            & 0.091            & 0.071            & 0.08               & 0.078              & 0.08               \\
MICE-def      & 0.7           & 0.75               & 0.476         & 0.076            & 0.082            & 0.097            & 0.578              & 0.602              & 0.606              \\
MICE-def      & 0.2           & 0.25               & 0.495         & 0.076            & 0.061            & 0.082            & 0.212              & 0.229              & 0.289              \\
MICE-def      & 0.7           & 0.25               & 0.437         & 0.077            & 0.088            & 0.075            & 0.636              & 0.589              & 0.634              \\
M-tn          & 0.2           & 0.75               & 0.503         & 0.087            & 0.082            & 0.094            & 0.082              & 0.087              & 0.076              \\
M-tn          & 0.7           & 0.75               & 0.483         & 0.099            & 0.092            & 0.095            & 0.624              & 0.636              & 0.634              \\
M-tn          & 0.2           & 0.25               & 0.553         & 0.077            & 0.072            & 0.106            & 0.223              & 0.249              & 0.221              \\
M-tn          & 0.7           & 0.25               & 0.464         & 0.086            & 0.062            & 0.069            & 0.758              & 0.567              & 0.696              \\
M-norm        & 0.2           & 0.75               & 0.502         & 0.073            & 0.074            & 0.084            & 0.093              & 0.09               & 0.078              \\
M-norm        & 0.7           & 0.75               & 0.49          & 0.079            & 0.083            & 0.092            & 0.623              & 0.656              & 0.657              \\
M-norm        & 0.2           & 0.25               & 0.494         & 0.093            & 0.093            & 0.069            & 0.26               & 0.272              & 0.237              \\
M-norm        & 0.7           & 0.25               & 0.456         & 0.082            & 0.064            & 0.091            & 0.635              & 0.611              & 0.63               \\
K             & 0.2           & 0.75               & 0.238         & 0.071            & 0.071            & 0.073            & 0.08               & 0.071              & 0.064              \\
K             & 0.7           & 0.75               & 0.041         & 0.088            & 0.056            & 0.078            & 0.059              & 0.059              & 0.062              \\
K             & 0.2           & 0.25               & 0.494         & 0.074            & 0.093            & 0.082            & 0.175              & 0.207              & 0.252              \\
K             & 0.7           & 0.25               & 0.058         & 0.07             & 0.068            & 0.06             & 0.129              & 0.142              & 0.136              \\
EM-Spline     & 0.2           & 0.75               & 0.287         & 0.263            & 0.275            & 0.303            & 0.305              & 0.305              & 0.299              \\
EM-Spline     & 0.7           & 0.75               & 0.096         & 0.2              & 0.171            & 0.182            & 0.271              & 0.259              & 0.265              \\
EM-Spline     & 0.2           & 0.25               & 0.38          & 0.303            & 0.306            & 0.314            & 0.308              & 0.322              & 0.318              \\
EM-Spline     & 0.7           & 0.25               & 0.142         & 0.244            & 0.247            & 0.239            & 0.365              & 0.375              & 0.406              \\
EM-Regression & 0.2           & 0.75               & 0.317         & 0.266            & 0.296            & 0.277            & 0.258              & 0.247              & 0.263              \\
EM-Regression & 0.7           & 0.75               & 0.33          & 0.289            & 0.295            & 0.251            & 0.138              & 0.125              & 0.115              \\
EM-Regression & 0.2           & 0.25               & 0.404         & 0.274            & 0.262            & 0.265            & 0.331              & 0.315              & 0.323              \\
EM-Regression & 0.7           & 0.25               & 0.266         & 0.26             & 0.271            & 0.264            & 0.198              & 0.178              & 0.186              \\
EM-ARIMA      & 0.2           & 0.75               & 0.213         & 0.306            & 0.298            & 0.303            & 0.292              & 0.29               & 0.301              \\
EM-ARIMA      & 0.7           & 0.75               & 0.043         & 0.218            & 0.206            & 0.235            & 0.188              & 0.198              & 0.186              \\
EM-ARIMA      & 0.2           & 0.25               & 0.488         & 0.296            & 0.321            & 0.286            & 0.325              & 0.292              & 0.361              \\
EM-ARIMA      & 0.7           & 0.25               & 0.08          & 0.288            & 0.284            & 0.269            & 0.219              & 0.229              & 0.244             
\end{tabular}
\begin{tabular}{cccccccccc}
Imputation    & True $\alpha$ & True $\lambda^{2}$ & $\alpha_{11}$ & $\sigma_{1}^{2}$ & $\sigma_{2}^{2}$ & $\sigma_{3}^{2}$ & $\lambda_{11}^{2}$ & $\lambda_{12}^{2}$ & $\lambda_{13}^{2}$ \\ \hline
MICE-t        & 0.2           & 0.75               & 0.482         & 0.081            & 0.077            & 0.08             & 0.083              & 0.092              & 0.089              \\
MICE-t        & 0.7           & 0.75               & 0.473         & 0.082            & 0.1              & 0.083            & 1.012              & 0.985              & 1.028              \\
MICE-t        & 0.2           & 0.25               & 0.533         & 0.074            & 0.105            & 0.079            & 0.207              & 0.197              & 0.188              \\
MICE-t        & 0.7           & 0.25               & 0.481         & 0.083            & 0.065            & 0.067            & 1.029              & 0.931              & 0.976              \\
MICE-def      & 0.2           & 0.75               & 0.512         & 0.092            & 0.073            & 0.067            & 0.077              & 0.08               & 0.079              \\
MICE-def      & 0.7           & 0.75               & 0.479         & 0.077            & 0.075            & 0.073            & 0.956              & 0.966              & 0.979              \\
MICE-def      & 0.2           & 0.25               & 0.51          & 0.071            & 0.091            & 0.085            & 0.209              & 0.199              & 0.172              \\
MICE-def      & 0.7           & 0.25               & 0.464         & 0.096            & 0.095            & 0.061            & 1.006              & 0.932              & 0.983              \\
M-tn          & 0.2           & 0.75               & 0.471         & 0.081            & 0.086            & 0.081            & 0.089              & 0.097              & 0.101              \\
M-tn          & 0.7           & 0.75               & 0.486         & 0.072            & 0.075            & 0.067            & 1.072              & 1.079              & 1.094              \\
M-tn          & 0.2           & 0.25               & 0.514         & 0.078            & 0.088            & 0.083            & 0.203              & 0.237              & 0.254              \\
M-tn          & 0.7           & 0.25               & 0.503         & 0.077            & 0.067            & 0.077            & 1.094              & 1.14               & 1.127              \\
M-norm        & 0.2           & 0.75               & 0.478         & 0.078            & 0.064            & 0.073            & 0.079              & 0.086              & 0.081              \\
M-norm        & 0.7           & 0.75               & 0.48          & 0.072            & 0.077            & 0.084            & 1.014              & 1.046              & 1.027              \\
M-norm        & 0.2           & 0.25               & 0.505         & 0.066            & 0.08             & 0.085            & 0.221              & 0.235              & 0.198              \\
M-norm        & 0.7           & 0.25               & 0.496         & 0.081            & 0.064            & 0.072            & 1.115              & 1.157              & 1.122              \\
K             & 0.2           & 0.75               & 0.224         & 0.08             & 0.09             & 0.083            & 0.06               & 0.06               & 0.068              \\
K             & 0.7           & 0.75               & 0.027         & 0.076            & 0.085            & 0.059            & 0.055              & 0.058              & 0.05               \\
K             & 0.2           & 0.25               & 0.422         & 0.069            & 0.087            & 0.078            & 0.225              & 0.227              & 0.238              \\
K             & 0.7           & 0.25               & 0.044         & 0.072            & 0.069            & 0.075            & 0.113              & 0.128              & 0.137              \\
EM-Spline     & 0.2           & 0.75               & 0.256         & 0.26             & 0.273            & 0.285            & 0.282              & 0.277              & 0.276              \\
EM-Spline     & 0.7           & 0.75               & 0.073         & 0.19             & 0.167            & 0.182            & 0.135              & 0.135              & 0.123              \\
EM-Spline     & 0.2           & 0.25               & 0.286         & 0.317            & 0.283            & 0.288            & 0.245              & 0.276              & 0.315              \\
EM-Spline     & 0.7           & 0.25               & 0.086         & 0.212            & 0.211            & 0.242            & 0.29               & 0.271              & 0.263              \\
EM-Regression & 0.2           & 0.75               & 0.315         & 0.26             & 0.291            & 0.263            & 0.222              & 0.209              & 0.218              \\
EM-Regression & 0.7           & 0.75               & 0.47          & 0.3              & 0.249            & 0.274            & 1.001              & 1.012              & 1                  \\
EM-Regression & 0.2           & 0.25               & 0.5           & 0.264            & 0.28             & 0.294            & 0.274              & 0.294              & 0.297              \\
EM-Regression & 0.7           & 0.25               & 0.485         & 0.281            & 0.253            & 0.269            & 0.65               & 0.607              & 0.634              \\
EM-ARIMA      & 0.2           & 0.75               & 0.219         & 0.284            & 0.299            & 0.3              & 0.273              & 0.278              & 0.274              \\
EM-ARIMA      & 0.7           & 0.75               & 0.036         & 0.18             & 0.152            & 0.188            & 0.12               & 0.12               & 0.111              \\
EM-ARIMA      & 0.2           & 0.25               & 0.324         & 0.301            & 0.291            & 0.296            & 0.317              & 0.347              & 0.308              \\
EM-ARIMA      & 0.7           & 0.25               & 0.053         & 0.266            & 0.243            & 0.253            & 0.182              & 0.177              & 0.221             
\end{tabular}
\begin{tabular}{cccccccccc}
Imputation    & True $\alpha$ & True $\lambda^{2}$ & $\alpha_{11}$ & $\sigma_{1}^{2}$ & $\sigma_{2}^{2}$ & $\sigma_{3}^{2}$ & $\lambda_{11}^{2}$ & $\lambda_{12}^{2}$ & $\lambda_{13}^{2}$ \\ \hline
MICE-t        & 0.2           & 0.75               & 0.716         & 0.069            & 0.093            & 0.083            & 0.268              & 0.273              & 0.26               \\
MICE-t        & 0.7           & 0.75               & 0.202         & 0.071            & 0.084            & 0.076            & 0.081              & 0.086              & 0.091              \\
MICE-t        & 0.7           & 0.25               & 0.156         & 0.11             & 0.095            & 0.103            & 0.413              & 0.469              & 0.423              \\
MICE-def      & 0.2           & 0.75               & 0.693         & 0.08             & 0.082            & 0.1              & 0.255              & 0.26               & 0.246              \\
MICE-def      & 0.7           & 0.75               & 0.199         & 0.068            & 0.094            & 0.08             & 0.114              & 0.094              & 0.113              \\
MICE-def      & 0.2           & 0.25               & 1.412         & 0.091            & 0.08             & 0.087            & 0.54               & 0.584              & 0.539              \\
MICE-def      & 0.7           & 0.25               & 0.131         & 0.101            & 0.088            & 0.092            & 0.357              & 0.376              & 0.375              \\
M-tn          & 0.2           & 0.75               & 0.655         & 0.098            & 0.093            & 0.086            & 0.254              & 0.25               & 0.248              \\
M-tn          & 0.7           & 0.75               & 0.207         & 0.076            & 0.083            & 0.076            & 0.117              & 0.134              & 0.116              \\
M-tn          & 0.2           & 0.25               & 1.503         & 0.072            & 0.101            & 0.116            & 0.571              & 0.55               & 0.542              \\
M-tn          & 0.7           & 0.25               & 0.097         & 0.087            & 0.095            & 0.087            & 0.354              & 0.325              & 0.36               \\
M-norm        & 0.2           & 0.75               & 0.699         & 0.058            & 0.095            & 0.077            & 0.243              & 0.234              & 0.238              \\
M-norm        & 0.7           & 0.75               & 0.198         & 0.078            & 0.067            & 0.078            & 0.099              & 0.106              & 0.129              \\
M-norm        & 0.2           & 0.25               & 1.369         & 0.109            & 0.099            & 0.067            & 0.575              & 0.532              & 0.506              \\
K             & 0.2           & 0.75               & 1.024         & 0.085            & 0.088            & 0.073            & 0.287              & 0.295              & 0.299              \\
K             & 0.7           & 0.75               & 0.043         & 0.082            & 0.087            & 0.069            & 0.286              & 0.301              & 0.299              \\
K             & 0.2           & 0.25               & 1.723         & 0.081            & 0.091            & 0.099            & 0.501              & 0.471              & 0.498              \\
K             & 0.7           & 0.25               & 0.118         & 0.069            & 0.071            & 0.069            & 0.476              & 0.46               & 0.446              \\
EM-Spline     & 0.2           & 0.75               & 1.22          & 0.319            & 0.326            & 0.313            & 0.489              & 0.496              & 0.497              \\
EM-Spline     & 0.7           & 0.75               & 0.135         & 0.221            & 0.17             & 0.205            & 0.578              & 0.591              & 0.57               \\
EM-Spline     & 0.2           & 0.25               & 3.71          & 0.276            & 0.275            & 0.243            & 0.948              & 0.96               & 0.974              \\
EM-Spline     & 0.7           & 0.25               & 0.291         & 0.281            & 0.282            & 0.278            & 0.816              & 0.819              & 0.805              \\
EM-Regression & 0.2           & 0.75               & 1.141         & 0.28             & 0.271            & 0.272            & 0.461              & 0.452              & 0.448              \\
EM-Regression & 0.7           & 0.75               & 0.077         & 0.29             & 0.299            & 0.29             & 0.29               & 0.284              & 0.283              \\
EM-Regression & 0.2           & 0.25               & 2.104         & 0.244            & 0.23             & 0.244            & 0.759              & 0.748              & 0.747              \\
EM-Regression & 0.7           & 0.25               & 0.254         & 0.268            & 0.276            & 0.247            & 0.699              & 0.697              & 0.659              \\
EM-ARIMA      & 0.2           & 0.75               & 1.21          & 0.3              & 0.322            & 0.331            & 0.499              & 0.498              & 0.501              \\
EM-ARIMA      & 0.7           & 0.75               & 0.07          & 0.314            & 0.325            & 0.323            & 0.485              & 0.493              & 0.495              \\
EM-ARIMA      & 0.2           & 0.25               & 3.473         & 0.281            & 0.272            & 0.272            & 0.886              & 0.912              & 0.896              \\
EM-ARIMA      & 0.7           & 0.25               & 0.201         & 0.32             & 0.342            & 0.334            & 0.706              & 0.673              & 0.668             
\end{tabular}
\begin{tabular}{cccccccccc}
Imputation    & True $\alpha$ & True $\lambda^{2}$ & $\alpha_{11}$ & $\sigma_{1}^{2}$ & $\sigma_{2}^{2}$ & $\sigma_{3}^{2}$ & $\lambda_{11}^{2}$ & $\lmabda_{12}^{2}$ & $\lambda_{13}^{2}$ \\ \hline
MICE-t        & 0.2           & 0.75               & 0.718         & 0.079            & 0.076            & 0.093            & 0.235              & 0.196              & 0.21               \\
MICE-t        & 0.7           & 0.75               & 0.111         & 0.062            & 0.073            & 0.091            & 0.356              & 0.358              & 0.353              \\
MICE-t        & 0.7           & 0.25               & 0.103         & 0.079            & 0.082            & 0.086            & 0.239              & 0.243              & 0.276              \\
MICE-def      & 0.2           & 0.75               & 0.757         & 0.079            & 0.071            & 0.093            & 0.21               & 0.209              & 0.195              \\
MICE-def      & 0.7           & 0.75               & 0.124         & 0.078            & 0.079            & 0.076            & 0.298              & 0.304              & 0.3                \\
MICE-def      & 0.2           & 0.25               & 1.682         & 0.086            & 0.086            & 0.094            & 0.533              & 0.529              & 0.546              \\
MICE-def      & 0.7           & 0.25               & 0.084         & 0.075            & 0.083            & 0.105            & 0.209              & 0.212              & 0.246              \\
M-tn          & 0.2           & 0.75               & 0.702         & 0.077            & 0.094            & 0.084            & 0.193              & 0.197              & 0.194              \\
M-tn          & 0.7           & 0.75               & 0.148         & 0.082            & 0.086            & 0.078            & 0.427              & 0.416              & 0.43               \\
M-tn          & 0.2           & 0.25               & 1.18          & 0.104            & 0.104            & 0.082            & 0.495              & 0.425              & 0.383              \\
M-tn          & 0.7           & 0.25               & 0.088         & 0.086            & 0.082            & 0.091            & 0.257              & 0.265              & 0.289              \\
M-norm        & 0.2           & 0.75               & 0.635         & 0.07             & 0.073            & 0.08             & 0.192              & 0.211              & 0.198              \\
M-norm        & 0.7           & 0.75               & 0.158         & 0.096            & 0.088            & 0.088            & 0.422              & 0.414              & 0.394              \\
M-norm        & 0.2           & 0.25               & 1.453         & 0.09             & 0.08             & 0.106            & 0.476              & 0.452              & 0.405              \\
M-norm        & 0.7           & 0.25               & 0.091         & 0.076            & 0.076            & 0.088            & 0.311              & 0.315              & 0.308              \\
K             & 0.2           & 0.75               & 1.002         & 0.1              & 0.068            & 0.076            & 0.268              & 0.283              & 0.28               \\
K             & 0.7           & 0.75               & 0.034         & 0.083            & 0.07             & 0.092            & 0.235              & 0.24               & 0.237              \\
K             & 0.2           & 0.25               & 1.462         & 0.092            & 0.071            & 0.06             & 0.45               & 0.433              & 0.36               \\
K             & 0.7           & 0.25               & 0.09          & 0.051            & 0.074            & 0.075            & 0.393              & 0.364              & 0.354              \\
EM-Spline     & 0.2           & 0.75               & 1.421         & 0.331            & 0.339            & 0.334            & 0.46               & 0.452              & 0.459              \\
EM-Spline     & 0.7           & 0.75               & 0.144         & 0.182            & 0.182            & 0.193            & 0.487              & 0.488              & 0.479              \\
EM-Spline     & 0.2           & 0.25               & 3.648         & 0.276            & 0.27             & 0.27             & 0.927              & 0.961              & 0.954              \\
EM-Spline     & 0.7           & 0.25               & 0.268         & 0.28             & 0.276            & 0.281            & 0.734              & 0.749              & 0.733              \\
EM-Regression & 0.2           & 0.75               & 1.159         & 0.293            & 0.281            & 0.282            & 0.406              & 0.402              & 0.413              \\
EM-Regression & 0.7           & 0.75               & 0.414         & 0.352            & 0.33             & 0.351            & 1.641              & 1.695              & 1.514              \\
EM-Regression & 0.2           & 0.25               & 2.179         & 0.241            & 0.236            & 0.234            & 0.749              & 0.699              & 0.697              \\
EM-Regression & 0.7           & 0.25               & 0.465         & 0.27             & 0.33             & 0.293            & 0.709              & 0.695              & 0.673              \\
EM-ARIMA      & 0.2           & 0.75               & 1.362         & 0.344            & 0.336            & 0.322            & 0.458              & 0.45               & 0.455              \\
EM-ARIMA      & 0.7           & 0.75               & 0.117         & 0.313            & 0.315            & 0.322            & 0.403              & 0.404              & 0.4                \\
EM-ARIMA      & 0.2           & 0.25               & 2.262         & 0.287            & 0.295            & 0.29             & 0.724              & 0.645              & 0.696              \\
EM-ARIMA      & 0.7           & 0.25               & 0.231         & 0.353            & 0.342            & 0.35             & 0.608              & 0.624              & 0.594             
\end{tabular}
